Arthur packets for $\mathrm{G}_2$ over $p$-adic fields

We describe Arthur packets for the split reductive group $\mathrm{G}_2$ over a $p$-adic field and compute their stable and endoscopic character distributions. The construction uses the twisted Aubert duality recently studied by Cheng--Kaletha. We identify the corresponding Xu packets on $\mathrm{PGSO}_8$ and their triality-twisted characters. We also extend the result to long-root and short-root Arthur packets corresponding to unitary generic representations of $\mathrm{PGL}_2$.

==> proof-of-main-theorem.tex <==
\hypersetup{linkcolor=black}
\newcommand{\proofnode}[2]{{\sffamily\bfseries #1}\\[3pt]#2}
\begin{tikzpicture}[
    x=0.9cm,
    every node/.style={text=black},
    box/.style={draw=black, rounded corners=2pt, align=center,
        text width=29mm, inner xsep=2.2mm, inner ysep=2.4mm,
        minimum height=17mm, font=\fontsize{10}{12}\selectfont},
    family/.style={box, text width=39.5mm, fill=white},
    wire/.style={draw=black, line width=0.65pt, line cap=round},
    arrow/.style={wire, -{Stealth[length=2mm,width=1.5mm]}},
    junction dot/.style={circle, fill=black, inner sep=0pt, minimum size=2.5pt}
]
% The two central inputs are used in both the co-tempered and mixed cases.
\node[box] (xu) at (-6.15,-0.5)
    {\proofnode{Proposition~\ref{prop:Xu-Aubert}}{Aubert duality for\\Xu packets}};
\node[box, text width=32mm] (temp) at (-2.05,-0.5)
    {\proofnode{Theorem~\ref{thm:tempered-input}}{Tempered endoscopic\\character identities}};
\node[box] (sign) at (2.05,-0.5)
    {\proofnode{Theorem~\ref{thm:signed-transfer}}{Triality transfer\\and Aubert signs}};
\node[box, text width=32mm] (lift) at (6.15,-0.5)
    {\proofnode{Lemma~\ref{lem:mixed-long-lift}\\Corollary~\ref{cor:mixed-long-exact}}{Mixed long-root lift\\and exact sequences}};

\coordinate (shared) at (0,-2.15);
\coordinate (fork) at (0,-2.45);
\coordinate (cj) at (-5.35,-3.35);
\coordinate (mj) at (0.25,-3.35);
\draw[wire] (temp.south) .. controls +(0,-0.53) and +(0,0.42) .. (shared);
\draw[wire] (sign.south) .. controls +(0,-0.53) and +(0,0.42) .. (shared);
\draw[wire] (shared) -- (fork);
\draw[wire] (fork) .. controls +(0,-0.48) and +(0,0.56) .. (cj);
\draw[wire] (fork) .. controls +(0,-0.38) and +(0,0.48) .. (mj);
\draw[wire] (xu.south) .. controls +(0,-0.93) and +(0,0.76) .. (cj);
\draw[wire] (lift.south) .. controls +(0,-1.22) and +(0,0.83) .. (mj);
\foreach \p in {shared,fork,cj,mj} \node[junction dot] at (\p) {};

\node[family] (co) at (-5.35,-4.75)
    {\proofnode{Corollary~\ref{cor:cotempered}}{Co-tempered packets\\from tempered packets}};
\node[family] (long) at (0.25,-4.75)
    {\proofnode{Proposition~\ref{prop:mixed-long-root-ecr}}{Mixed long-root packets\\and character identities}};
\node[box, text width=37mm] (levi) at (5.8,-4.75)
    {\proofnode{Lemma~\ref{lem:induction-transfer} and Mui\'c}{Transfer under\\induction and irreducibility}};
\draw[arrow] (cj) -- (co.north);
\draw[arrow] (mj) -- (long.north);

\node[family] (cases) at (-5.35,-7.55)
    {\proofnode{Sections~\ref{sec:principal-parameter}--\ref{sec:co-tempered-long-short-supercuspidal}}{Principal and subregular cases\\Root cases attached to\\supercuspidals of \(\mathrm{PGL}_2(F)\)}};
\node[family] (short) at (0.25,-7.55)
    {\proofnode{Propositions~\ref{prop:mixed-short-root-trivial-ecr}--\ref{prop:mixed-short-root-quadratic-ecr}}{Mixed short-root packets}};
\node[family, text width=37mm] (series) at (5.8,-7.55)
    {\proofnode{Proposition~\ref{prop:co-tempered-long-short-unbounded-ecr}}{Root packets from\\unitary principal series\\of \(\mathrm{PGL}_2(F)\)}};
\draw[arrow] (co.south) -- (cases.north);
\draw[arrow] (long.south) -- node[right,font=\fontsize{9}{11}\selectfont,inner sep=3pt]
    {Aubert duality} (short.north);
\draw[arrow] (levi.south) -- (series.north);

% The mixed column records both members of the pair of swapped parameters.
\coordinate (collect) at (0.25,-9.6);
\draw[wire] (cases.south) .. controls +(0,-0.91) and +(0,0.62) .. (collect);
\draw[wire] (series.south) .. controls +(0,-0.91) and +(0,0.62) .. (collect);
\coordinate (mixed) at (0.25,-8.92);
\draw[wire] (long.west) .. controls +(-0.49,0) and +(0,0.64) .. (-2.53,-6.27)
    -- (-2.53,-8.43) .. controls +(0,-0.43) and +(0,0.32) .. (mixed);
\draw[wire] (short.south) -- (mixed) -- (collect);
\node[junction dot] at (mixed) {};
\node[junction dot] at (collect) {};
\node[box, fill=white, line width=1pt, draw=black, text width=112mm] (main) at (0.25,-11.05)
    {\proofnode{Definition~\ref{def:summary-packets} and Theorem~\ref{thm:main-ecr}}
      {Arthur packets, compatibility with Aubert duality, stability,\\
       and the ordinary and twisted endoscopic character identities}};
\draw[arrow] (collect) -- (main.north);
\end{tikzpicture}

